Flow conditions for continuous variable measurement-based quantum computing

In measurement-based quantum computing (MBQC), computation is carried out by a sequence of measurements and corrections on an entangled state. Flow, and related concepts, are powerful techniques for characterising the dependence of the corrections on previous measurement results. We introduce flow-based methods for quantum computation with continuous-variable graph states, which we call CV-flow. These are inspired by, but not equivalent to, the notions of causal flow and g-flow for qubit MBQC. We also show that an MBQC with CV-flow approximates a unitary arbitrarily well in the infinite-squeezing limit, addressing issues of convergence which are unavoidable in the infinite-dimensional setting. In developing our proofs, we provide a method for converting a CV-MBQC computation into a circuit form, analogous to the circuit extraction method of Miyazaki et al, and an efficient algorithm for finding CV-flow when it exists based on the qubit version by Mhalla and Perdrix. Our results and techniques naturally extend to the cases of MBQC for quantum computation with qudits of prime local dimension.

==> figures/cv-flow_circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (5, 26.25) {};
		\node [style=none] (21) at (6.5, 26.25) {};
		\node [style=none] (22) at (5, 21.375) {};
		\node [style=none] (23) at (6.5, 21.375) {};
		\node [style=none] (24) at (9.75, 26.25) {};
		\node [style=none] (25) at (11.25, 26.25) {};
		\node [style=none] (26) at (9.75, 21.375) {};
		\node [style=none] (27) at (11.25, 21.375) {};
		\node [style=none] (28) at (5.75, 20.25) {layer 2};
		\node [style=none] (29) at (10.5, 20.25) {layer 1};
		\node [style=none] (103) at (3.75, 1) {};
		\node [style=none] (104) at (3.75, -1) {};
		\node [style=none] (105) at (3.75, -3) {};
		\node [style=none] (106) at (10.5, 1) {};
		\node [style=none] (107) at (10.5, -1) {};
		\node [style=none] (108) at (10.5, -3) {};
		\node [style=none] (109) at (19, 1) {};
		\node [style=none] (110) at (19, -1) {};
		\node [style=none] (111) at (19, -3) {};
		\node [style=none] (134) at (12.425, 0) {2};
		\node [style=ctrl] (141) at (12.675, 1) {};
		\node [style=ctrl] (142) at (12.675, -1) {};
		\node [style=ctrl] (143) at (14.425, -1) {};
		\node [style=ctrl] (144) at (14.425, -3) {};
		\node [style=none] (148) at (4.5, 1) {};
		\node [style=none] (149) at (7.75, 1) {};
		\node [style=none] (150) at (4.5, -2.875) {};
		\node [style=none] (151) at (7.75, -2.875) {};
		\node [style=none] (156) at (6.25, -4.75) {\(\Uo_{SPT}^{(2)}\)};
		\node [style=none] (157) at (11.425, 1.05) {};
		\node [style=none] (158) at (15.925, 1.05) {};
		\node [style=none] (159) at (11.425, -2.825) {};
		\node [style=none] (160) at (15.925, -2.825) {};
		\node [style=none] (161) at (13.925, -4.75) {\(\Uo_{SPT}^{(1)}\)};
		\node [style=none] (162) at (16.75, 1.3) {};
		\node [style=none] (163) at (18.4, 1.3) {};
		\node [style=none] (164) at (16.75, -3.15) {};
		\node [style=none] (165) at (18.4, -3.15) {};
		\node [style=none] (166) at (17.675, -4.75) {\(\To^{(1)}\)};
		\node [style=none] (167) at (8.75, 1.25) {};
		\node [style=none] (168) at (10.5, 1.25) {};
		\node [style=none] (169) at (8.75, -3.125) {};
		\node [style=none] (170) at (10.5, -3.125) {};
		\node [style=none] (171) at (9.6, -4.75) {\(\To^{(2)}\)};
		\node [style=none] (176) at (10.6, 18.75) {};
		\node [style=none] (177) at (10.4, 18.75) {};
		\node [style=none] (178) at (10.6, 17.75) {};
		\node [style=none] (179) at (10.85, 17.75) {};
		\node [style=none] (180) at (10.5, 17) {};
		\node [style=none] (181) at (10.15, 17.75) {};
		\node [style=none] (182) at (10.4, 17.75) {};
		\node [style=none] (185) at (3.75, 8) {};
		\node [style=none] (186) at (3.75, 6) {};
		\node [style=none] (187) at (3.75, 4) {};
		\node [style=none] (188) at (11, 8) {};
		\node [style=none] (189) at (11, 6) {};
		\node [style=none] (190) at (11, 4) {};
		\node [style=none] (191) at (19, 8) {};
		\node [style=none] (192) at (19, 6) {};
		\node [style=none] (193) at (19, 4) {};
		\node [style=ctrl] (204) at (5.75, 8) {};
		\node [style=ctrl] (205) at (5.75, 4) {};
		\node [style=ctrl] (206) at (7.5, 6) {};
		\node [style=ctrl] (207) at (7.5, 4) {};
		\node [style=none] (212) at (12.925, 7) {2};
		\node [style=ctrl] (217) at (13.175, 8) {};
		\node [style=ctrl] (218) at (13.175, 6) {};
		\node [style=ctrl] (219) at (14.925, 6) {};
		\node [style=ctrl] (220) at (14.925, 4) {};
		\node [style=target inner] (240) at (10, 13.25) {};
		\node [style=target outer] (241) at (10, 13.25) {};
		\node [style=none] (242) at (3.75, 15.25) {};
		\node [style=none] (243) at (3.75, 13.25) {};
		\node [style=none] (244) at (3.75, 11.25) {};
		\node [style=none] (245) at (11, 15.25) {};
		\node [style=none] (246) at (11, 13.25) {};
		\node [style=none] (247) at (11, 11.25) {};
		\node [style=none] (248) at (19, 15.25) {};
		\node [style=none] (249) at (19, 13.25) {};
		\node [style=none] (250) at (19, 11.25) {};
		\node [style=ctrl] (251) at (10, 11.25) {};
		\node [style=ctrl] (252) at (10.5, 13.25) {};
		\node [style=target inner] (255) at (10.5, 15.25) {};
		\node [style=target outer] (256) at (10.5, 15.25) {};
		\node [style=none] (267) at (10.25, 12.2) {1};
		\node [style=none] (268) at (10.175, 14.2) {$\frac{1}{3}$};
		\node [style=target outer] (269) at (2, 13.25) {1};
		\node [style=target outer] (270) at (1.75, 6) {2};
		\node [style=target outer] (271) at (1.75, -1) {3};
		\node [style={white_circle}] (288) at (15.25, 26) {};
		\node [style={white_circle}] (289) at (15.25, 23.75) {};
		\node [style={white_circle}] (290) at (15.25, 21.5) {};
		\node [style=none] (291) at (10, 24.85) {\({\color{blue} \frac{1}{3}}\)};
		\node [style={black_square}] (292) at (5.75, 26) {};
		\node [style={black_square}] (293) at (5.75, 23.75) {};
		\node [style={black_square}] (294) at (5.75, 21.5) {};
		\node [style={black_circle}] (295) at (10.5, 26) {};
		\node [style={black_circle}] (296) at (10.5, 23.75) {};
		\node [style={black_circle}] (297) at (10.5, 21.5) {};
		\node [style=blank] (298) at (8.1, 26.025) {3};
		\node [style=blank] (299) at (8.075, 21.525) {6};
		\node [style=none] (300) at (10, 22.6) {\({\color{red} 1}\)};
		\node [style=blank] (301) at (8.75, 24.35) {6};
		\node [style=blank] (302) at (9, 23.075) {-2};
		\node [style=blank] (303) at (13.875, 25.3) {2};
		\node [style=blank] (304) at (13, 25.95) {3};
		\node [style=blank] (305) at (13.725, 21.475) {7};
		\node [style=blank] (306) at (13, 23.7) {-$\frac{2}{3}$};
		\node [style=none] (307) at (15.75, 24.9) {\({\color{green} \frac{1}{3}}\)};
		\node [style=none] (308) at (15.75, 22.65) {{\color{orange}-6}};
		\node [style=target inner] (309) at (17.75, 13.25) {};
		\node [style=target outer] (310) at (17.75, 13.25) {};
		\node [style=ctrl] (311) at (17.75, 11.25) {};
		\node [style=ctrl] (312) at (18.25, 13.25) {};
		\node [style=target inner] (313) at (18.25, 15.25) {};
		\node [style=target outer] (314) at (18.25, 15.25) {};
		\node [style=none] (315) at (18.25, 12.2) {-6};
		\node [style=none] (316) at (17.925, 14.2) {$\frac{1}{3}$};
		\node [style=target inner] (317) at (10, 6) {};
		\node [style=target outer] (318) at (10, 6) {};
		\node [style=ctrl] (319) at (10, 4) {};
		\node [style=ctrl] (320) at (10.5, 6) {};
		\node [style=target inner] (321) at (10.5, 8) {};
		\node [style=target outer] (322) at (10.5, 8) {};
		\node [style=none] (323) at (10.25, 4.95) {1};
		\node [style=none] (324) at (10.175, 6.95) {$\frac{1}{3}$};
		\node [style=target inner] (325) at (17.75, 6) {};
		\node [style=target outer] (326) at (17.75, 6) {};
		\node [style=ctrl] (327) at (17.75, 4) {};
		\node [style=ctrl] (328) at (18.25, 6) {};
		\node [style=target inner] (329) at (18.25, 8) {};
		\node [style=target outer] (330) at (18.25, 8) {};
		\node [style=none] (331) at (18.125, 4.95) {-6};
		\node [style=none] (332) at (17.925, 6.95) {$\frac{1}{3}$};
		\node [style=none] (333) at (6, 7) {6};
		\node [style=none] (334) at (7.85, 5) {-2};
		\node [style=ctrl] (335) at (5.875, 1) {};
		\node [style=ctrl] (336) at (5.875, -3) {};
		\node [style=ctrl] (337) at (6.375, -1) {};
		\node [style=ctrl] (338) at (6.375, -3) {};
		\node [style=none] (339) at (6.125, 0) {6};
		\node [style=none] (340) at (6.725, -2) {-2};
		\node [style=gate] (341) at (5.125, 1) {};
		\node [style=gate] (342) at (5.125, -1) {};
		\node [style=gate] (343) at (7.125, -3) {};
		\node [style=gate] (344) at (13.5, -1) {};
		\node [style=gate] (345) at (12, 1) {};
		\node [style=gate] (346) at (15.25, -3) {};
		\node [style=target inner] (347) at (17.25, -1) {};
		\node [style=target outer] (348) at (17.25, -1) {};
		\node [style=ctrl] (349) at (17.25, -3) {};
		\node [style=ctrl] (350) at (17.75, -1) {};
		\node [style=target inner] (351) at (17.75, 1) {};
		\node [style=target outer] (352) at (17.75, 1) {};
		\node [style=none] (353) at (17.625, -2.05) {-6};
		\node [style=none] (354) at (17.425, -0.05) {$\frac{1}{3}$};
		\node [style=target inner] (355) at (9.25, -1) {};
		\node [style=target outer] (356) at (9.25, -1) {};
		\node [style=ctrl] (357) at (9.25, -3) {};
		\node [style=ctrl] (358) at (9.75, -1) {};
		\node [style=target inner] (359) at (9.75, 1) {};
		\node [style=target outer] (360) at (9.75, 1) {};
		\node [style=none] (361) at (9.5, -2.05) {1};
		\node [style=none] (362) at (9.425, -0.05) {$\frac{1}{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (20.center) to (22.center);
		\draw [style=new edge style 1] (21.center) to (23.center);
		\draw [style=new edge style 1, bend right=90] (22.center) to (23.center);
		\draw [style=new edge style 1, bend left=90] (20.center) to (21.center);
		\draw [style=new edge style 1] (24.center) to (26.center);
		\draw [style=new edge style 1] (25.center) to (27.center);
		\draw [style=new edge style 1, bend right=90] (26.center) to (27.center);
		\draw [style=new edge style 1, bend left=90] (24.center) to (25.center);
		\draw [in=180, out=0] (103.center) to (106.center);
		\draw (107.center) to (104.center);
		\draw (107.center) to (110.center);
		\draw (105.center) to (108.center);
		\draw (108.center) to (111.center);
		\draw [in=360, out=180] (109.center) to (106.center);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw [style=dotted blue] (148.center) to (150.center);
		\draw [style=dotted blue] (149.center) to (151.center);
		\draw [style=dotted blue, bend right=90] (150.center) to (151.center);
		\draw [style=dotted blue, bend left=90] (148.center) to (149.center);
		\draw [style=dotted blue] (157.center) to (159.center);
		\draw [style=dotted blue] (158.center) to (160.center);
		\draw [style=dotted blue, bend right=90, looseness=0.75] (159.center) to (160.center);
		\draw [style=dotted blue, bend left=90, looseness=0.75] (157.center) to (158.center);
		\draw [style=dotted blue] (162.center) to (164.center);
		\draw [style=dotted blue] (163.center) to (165.center);
		\draw [style=dotted blue, bend right=90] (164.center) to (165.center);
		\draw [style=dotted blue, bend left=90] (162.center) to (163.center);
		\draw [style=dotted blue] (167.center) to (169.center);
		\draw [style=dotted blue] (168.center) to (170.center);
		\draw [style=dotted blue, bend right=90] (169.center) to (170.center);
		\draw [style=dotted blue, bend left=90] (167.center) to (168.center);
		\draw [style=thick] (176.center) to (177.center);
		\draw [style=thick] (177.center) to (182.center);
		\draw [style=thick] (182.center) to (181.center);
		\draw [style=thick] (181.center) to (180.center);
		\draw [style=thick] (180.center) to (179.center);
		\draw [style=thick] (179.center) to (178.center);
		\draw [style=thick] (178.center) to (176.center);
		\draw [in=180, out=0] (185.center) to (188.center);
		\draw (189.center) to (186.center);
		\draw (189.center) to (192.center);
		\draw (187.center) to (190.center);
		\draw (190.center) to (193.center);
		\draw [in=360, out=180] (191.center) to (188.center);
		\draw (204) to (205);
		\draw (206) to (207);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw [in=180, out=0] (242.center) to (245.center);
		\draw (246.center) to (243.center);
		\draw (246.center) to (249.center);
		\draw (244.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw [in=360, out=180] (248.center) to (245.center);
		\draw (241) to (251);
		\draw (256) to (252);
		\draw [style={green_edge}] (289) to (288);
		\draw [style={black_edge}] (292) to (295);
		\draw [style={black_thick_l}] (296) to (293);
		\draw [style={black_edge}] (294) to (297);
		\draw [style={red_dashed_arrow_right}] (297) to (296);
		\draw [style={blue_dashed_arrow_right}] (296) to (295);
		\draw (295) to (294);
		\draw (296) to (294);
		\draw [style={orange_edge}] (290) to (289);
		\draw [style={black_thick_l}] (288) to (295);
		\draw (296) to (288);
		\draw (289) to (297);
		\draw [style={black_thick_l}] (289) to (296);
		\draw [style={black_thick_l}] (290) to (297);
		\draw (310) to (311);
		\draw (314) to (312);
		\draw (318) to (319);
		\draw (322) to (320);
		\draw (326) to (327);
		\draw (330) to (328);
		\draw (335) to (336);
		\draw (337) to (338);
		\draw (348) to (349);
		\draw (352) to (350);
		\draw (356) to (357);
		\draw (360) to (358);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cv-flow_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_square}] (25) at (-12.75, 5.8) {};
		\node [style={black_square}] (26) at (-12.75, 3.55) {};
		\node [style={black_square}] (27) at (-12.75, 1.3) {};
		\node [style={black_circle}] (28) at (-8, 5.8) {};
		\node [style={black_circle}] (29) at (-8, 3.55) {};
		\node [style={black_circle}] (30) at (-8, 1.3) {};
		\node [style={white_circle}] (41) at (-3.25, 3.5) {};
		\node [style={white_circle}] (42) at (-3.25, 5.75) {};
		\node [style=blank] (43) at (-10.4, 5.825) {3};
		\node [style=blank] (44) at (-8.925, 4.9) {6};
		\node [style=blank] (45) at (-10.425, 1.325) {4};
		\node [style=blank] (46) at (-6.675, 4.2) {2};
		\node [style={white_circle}] (47) at (-3.25, 1.25) {};
		\node [style=blank] (48) at (-5.5, 5.75) {3};
		\node [style=blank] (49) at (-4.425, 1.875) {4};
		\node [style=none] (65) at (-13.5, 6) {};
		\node [style=none] (66) at (-12, 6) {};
		\node [style=none] (67) at (-13.5, 1.125) {};
		\node [style=none] (68) at (-12, 1.125) {};
		\node [style=none] (69) at (-8.75, 6) {};
		\node [style=none] (70) at (-7.25, 6) {};
		\node [style=none] (71) at (-8.75, 1.125) {};
		\node [style=none] (72) at (-7.25, 1.125) {};
		\node [style=none] (73) at (-12.75, 0) {layer \(L_2\)};
		\node [style=none] (74) at (-8, 0) {layer \(L_1\)};
		\node [style={black_square}] (75) at (-12.75, -4.2) {};
		\node [style={black_square}] (76) at (-12.75, -6.45) {};
		\node [style={black_square}] (77) at (-12.75, -8.7) {};
		\node [style={black_circle}] (78) at (-8, -4.2) {};
		\node [style={black_circle}] (79) at (-8, -6.45) {};
		\node [style={black_circle}] (80) at (-8, -8.7) {};
		\node [style={white_circle}] (81) at (-3.25, -6.5) {};
		\node [style={white_circle}] (82) at (-3.25, -4.25) {};
		\node [style=blank] (83) at (-10.4, -4.175) {3};
		\node [style=blank] (84) at (-8.925, -5.1) {6};
		\node [style=blank] (85) at (-10.425, -8.675) {4};
		\node [style=blank] (86) at (-6.675, -5.8) {2};
		\node [style={white_circle}] (87) at (-3.25, -8.75) {};
		\node [style=blank] (88) at (-5.5, -4.25) {3};
		\node [style=blank] (89) at (-4.6, -8.15) {4};
		\node [style=none] (90) at (-13.5, 6.5) {\({\color{red}{m_a}}\)};
		\node [style=none] (91) at (-13.75, 3.55) {\({\color{blue}{m_b}}\)};
		\node [style=none] (92) at (-13.5, 0.75) {\({\color{green}{m_c}}\)};
		\node [style=none] (93) at (9.75, -6.5) {\(c_{L_2} \begin{pmatrix} {\color{red}{m_a}} \\ {\color{blue}{m_b}} \\ {\color{green}{m_c}} \end{pmatrix} = {\color{red}{m_a}} \begin{pmatrix} \frac{2}{9} \\ \frac{1}{3} \\ -\frac{1}{3} \\ 0 \\ 0 \\ 0 \end{pmatrix} + {\color{blue}{m_b}} \begin{pmatrix} -\frac{2}{9} \\ \frac{2}{3} \\ \frac{1}{3} \\ 0 \\ 0 \\ 0 \end{pmatrix} + {\color{green}{m_c}} \begin{pmatrix} \frac{1}{18}  \\ -\frac{1}{6} \\ \frac{1}{6} \\ 0 \\ 0 \\ 0 \end{pmatrix} \)};
		\node [style=none] (94) at (8.75, 3.5) {\(\begin{pmatrix} 3 & 1 & 0 & 0 & 0 & 0 \\ 0 & 1 & 1 & 0 & 0 & 0 \\ 6 & 0 & 4 & 0 & 0 & 0 \end{pmatrix} c_{L_2}\begin{pmatrix} {\color{red}{m_a}} \\ {\color{blue}{m_b}} \\ {\color{green}{m_c}} \end{pmatrix} = \begin{pmatrix} {\color{red}{m_a}} \\ {\color{blue}{m_b}} \\ {\color{green}{m_c}} \end{pmatrix} \)};
		\node [style=grey square] (99) at (-12.75, -13) {};
		\node [style=grey square] (100) at (-12.75, -15.25) {};
		\node [style=grey square] (101) at (-12.75, -17.5) {};
		\node [style={black_circle}] (102) at (-8, -13) {};
		\node [style={black_circle}] (103) at (-8, -15.25) {};
		\node [style={black_circle}] (104) at (-8, -17.5) {};
		\node [style={white_circle}] (105) at (-3.25, -15.3) {};
		\node [style={white_circle}] (106) at (-3.25, -13.05) {};
		\node [style=blank] (107) at (-10.4, -12.975) {{\color{gray} 3}};
		\node [style=blank] (108) at (-10.425, -17.475) {{\color{gray} 4}};
		\node [style=blank] (109) at (-4.625, -13.7) {2};
		\node [style={white_circle}] (110) at (-3.25, -17.55) {};
		\node [style=blank] (111) at (-5.5, -13.05) {3};
		\node [style=blank] (112) at (-4.525, -16.925) {4};
		\node [style=blank] (114) at (-8.925, -13.9) {{\color{gray} 6}};
		\node [style=none] (118) at (7.75, -15.3) {\( \begin{pmatrix} 0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0 \\ 3 & 1 & 0 \\ 2 & 0 & 4 \\ 0 & 1 & 1  \end{pmatrix} c_{L_1} \begin{pmatrix} {\color{red}{m_d}} \\ {\color{blue}{m_e}} \\ {\color{green}{m_f}} \end{pmatrix} = \begin{pmatrix}  0 \\ 0 \\ 0 \\ {\color{red}{m_d}} \\ {\color{blue}{m_e}} \\ {\color{green}{m_f}} \end{pmatrix} \)};
		\node [style=grey square] (120) at (-12.75, -21.75) {};
		\node [style=grey square] (121) at (-12.75, -24) {};
		\node [style=grey square] (122) at (-12.75, -26.25) {};
		\node [style={black_circle}] (123) at (-8, -21.75) {};
		\node [style={black_circle}] (124) at (-8, -24) {};
		\node [style={black_circle}] (125) at (-8, -26.25) {};
		\node [style={white_circle}] (126) at (-3.25, -24.05) {};
		\node [style={white_circle}] (127) at (-3.25, -21.8) {};
		\node [style=blank] (128) at (-10.4, -21.725) {{\color{gray} 3}};
		\node [style=blank] (129) at (-10.425, -26.225) {{\color{gray} 4}};
		\node [style=blank] (130) at (-4.625, -22.45) {2};
		\node [style={white_circle}] (131) at (-3.25, -26.3) {};
		\node [style=blank] (132) at (-5.5, -21.8) {3};
		\node [style=blank] (133) at (-4.525, -25.675) {4};
		\node [style=blank] (134) at (-8.925, -22.65) {{\color{gray} 6}};
		\node [style=none] (135) at (-8, -21.125) {\({\color{red}{m_d}}\)};
		\node [style=none] (136) at (-8, -23.325) {\({\color{blue}{m_e}}\)};
		\node [style=none] (137) at (-8, -25.625) {\({\color{green}{m_f}}\)};
		\node [style={small_none}] (148) at (-8, -3.45) {\(\Xo(-c_{L_2}(\vec{m}_{L_2})_1)\)};
		\node [style={small_none}] (149) at (-3.25, -3.5) {\(\Zo(-c_{L_2}(\vec{m}_{L_2})_1)\)};
		\node [style={small_none}] (150) at (-8.225, -7.275) {\(\Co_b^\prec(-c_{L_2}(\vec{m}_{L_2})_2)\)};
		\node [style={small_none}] (151) at (-8, -9.35) {\(\Co_c^\prec(-c_{L_2}(\vec{m}_{L_2})_3)\)};
		\node [style={small_none}] (152) at (-3.075, -5.7) {\(\Zo(-c_{L_2}(\vec{m}_{L_2})_1)\)};
		\node [style=none] (153) at (-10, -3) {};
		\node [style=none] (154) at (-1.25, -2.75) {};
		\node [style=none] (155) at (-3.25, -7.5) {};
		\node [style=none] (156) at (-9.5, -4.5) {};
		\node [style=none] (157) at (-5.75, -2.75) {};
		\node [style={small_none}] (158) at (-4.75, -2) {{\color{cyan} \(\Co_a^\prec(-c_{L_2}(\vec{m}_{L_2})_1)\) }};
		\node [style=none] (159) at (7.5, -9.45) {};
		\node [style=none] (160) at (8.15, -9.625) {};
		\node [style=none] (161) at (8.8, -9.45) {};
		\node [style=none] (162) at (11.975, -9.45) {};
		\node [style=none] (163) at (12.625, -9.625) {};
		\node [style=none] (164) at (13.275, -9.45) {};
		\node [style=none] (165) at (16.3, -9.45) {};
		\node [style=none] (166) at (16.95, -9.625) {};
		\node [style=none] (167) at (17.6, -9.45) {};
		\node [style=none] (168) at (8.15, -10.125) {\(c_{L_2}(1_a)\)};
		\node [style=none] (169) at (12.625, -10.125) {\(c_{L_2}(1_b)\)};
		\node [style=none] (170) at (16.95, -10.125) {\(c_{L_2}(1_c)\)};
		\node [style=none] (175) at (0.55, 3.5) {\textbf{(a)}};
		\node [style=none] (176) at (0.55, -6.5) {\textbf{(b)}};
		\node [style=none] (177) at (0.55, -15.25) {\textbf{(c)}};
		\node [style=none] (178) at (0.55, -24) {\textbf{(d)}};
		\node [style=none] (179) at (10.05, -24) {\(c_{L_1} \begin{pmatrix} {\color{red}{m_d}} \\ {\color{blue}{m_e}} \\ {\color{green}{m_f}} \end{pmatrix} = {\color{red}{m_d}} \begin{pmatrix} \frac{2}{7} \\ \frac{1}{7} \\ -\frac{1}{7} \end{pmatrix} + {\color{blue}{m_e}} \begin{pmatrix} \frac{1}{14} \\ -\frac{3}{14} \\ \frac{3}{14} \end{pmatrix} + {\color{green}{m_f}} \begin{pmatrix} - \frac{2}{7}  \\ \frac{6}{7} \\ \frac{1}{7} \end{pmatrix} \)};
		\node [style=none] (180) at (-7.95, -12.375) {\({\color{red}{m_d}}\)};
		\node [style=none] (181) at (-7.95, -14.575) {\({\color{blue}{m_e}}\)};
		\node [style=none] (182) at (-7.95, -16.875) {\({\color{green}{m_f}}\)};
		\node [style={small_none}] (183) at (-2.2, -20.95) {\(\Xo(-c_{L_1}(\vec{m}_{L_1})_1)\)};
		\node [style={small_none}] (184) at (-2.45, -25) {\(\Xo(-c_{L_1}(\vec{m}_{L_1})_2)\)};
		\node [style={small_none}] (185) at (-2.7, -27.2) {\(\Xo(-c_{L_1}(\vec{m}_{L_1})_3)\)};
		\node [style=none] (186) at (13.95, 1.825) {};
		\node [style=none] (187) at (14.6, 1.65) {};
		\node [style=none] (188) at (15.25, 1.825) {};
		\node [style=none] (189) at (14.6, 1.15) {\(\vec{m}_{L_2}\)};
		\node [style=none] (190) at (2.225, 1.825) {};
		\node [style=none] (191) at (5.375, 1.4) {};
		\node [style=none] (192) at (8.525, 1.825) {};
		\node [style=none] (193) at (5.375, 0.8) {$A_{L_2}^\prec$};
		\node [style=none] (194) at (2.6, -18.175) {};
		\node [style=none] (195) at (4.25, -18.6) {};
		\node [style=none] (196) at (5.9, -18.175) {};
		\node [style=none] (197) at (4.25, -19.2) {$A_{L_1}^\prec$};
		\node [style=none] (198) at (7.7, -25.7) {};
		\node [style=none] (199) at (8.35, -25.875) {};
		\node [style=none] (200) at (9, -25.7) {};
		\node [style=none] (201) at (12.325, -25.7) {};
		\node [style=none] (202) at (12.975, -25.875) {};
		\node [style=none] (203) at (13.625, -25.7) {};
		\node [style=none] (204) at (16.925, -25.7) {};
		\node [style=none] (205) at (17.575, -25.875) {};
		\node [style=none] (206) at (18.225, -25.7) {};
		\node [style=none] (207) at (8.35, -26.375) {\(c_{L_1}(1_d)\)};
		\node [style=none] (208) at (12.975, -26.375) {\(c_{L_1}(1_e)\)};
		\node [style=none] (209) at (17.575, -26.375) {\(c_{L_1}(1_f)\)};
		\node [style=none] (210) at (11.325, -18.3) {};
		\node [style=none] (211) at (11.975, -18.475) {};
		\node [style=none] (212) at (12.625, -18.3) {};
		\node [style=none] (213) at (11.975, -18.975) {\(\vec{m}_{L_1}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (42);
		\draw (25) to (28);
		\draw (28) to (27);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (30) to (26);
		\draw (29) to (42);
		\draw (27) to (30);
		\draw (29) to (47);
		\draw (30) to (47);
		\draw (30) to (41);
		\draw (41) to (28);
		\draw [style=new edge style 1] (65.center) to (67.center);
		\draw [style=new edge style 1] (66.center) to (68.center);
		\draw [style=new edge style 1, bend right=90] (67.center) to (68.center);
		\draw [style=new edge style 1, bend left=90] (65.center) to (66.center);
		\draw [style=new edge style 1] (69.center) to (71.center);
		\draw [style=new edge style 1] (70.center) to (72.center);
		\draw [style=new edge style 1, bend right=90] (71.center) to (72.center);
		\draw [style=new edge style 1, bend left=90] (69.center) to (70.center);
		\draw (78) to (82);
		\draw (75) to (78);
		\draw (78) to (77);
		\draw (75) to (79);
		\draw (79) to (76);
		\draw (80) to (76);
		\draw (79) to (82);
		\draw (77) to (80);
		\draw (79) to (87);
		\draw (80) to (87);
		\draw (80) to (81);
		\draw (81) to (78);
		\draw (102) to (106);
		\draw [style=new edge style 0] (99) to (102);
		\draw [style=new edge style 0] (99) to (103);
		\draw [style=new edge style 0] (103) to (100);
		\draw [style=new edge style 0] (104) to (100);
		\draw (103) to (106);
		\draw [style=new edge style 0, in=180, out=0] (101) to (104);
		\draw (103) to (110);
		\draw (104) to (110);
		\draw (104) to (105);
		\draw (105) to (102);
		\draw [style=new edge style 0] (101) to (102);
		\draw (123) to (127);
		\draw [style=new edge style 0] (120) to (123);
		\draw [style=new edge style 0] (120) to (124);
		\draw [style=new edge style 0] (124) to (121);
		\draw [style=new edge style 0] (125) to (121);
		\draw (124) to (127);
		\draw [style=new edge style 0, in=180, out=0] (122) to (125);
		\draw (124) to (131);
		\draw (125) to (131);
		\draw (125) to (126);
		\draw (126) to (123);
		\draw [style=new edge style 0] (122) to (123);
		\draw [style=dotted blue, bend right] (153.center) to (156.center);
		\draw [style=dotted blue, in=-180, out=-105, looseness=0.25] (156.center) to (155.center);
		\draw [style=dotted blue, bend left=90] (154.center) to (155.center);
		\draw [style=dotted blue, bend left=15] (153.center) to (157.center);
		\draw [style=dotted blue] (157.center) to (154.center);
		\draw [in=120, out=-90, looseness=1.75] (159.center) to (160.center);
		\draw [in=-90, out=60, looseness=1.75] (160.center) to (161.center);
		\draw [in=120, out=-75, looseness=1.75] (162.center) to (163.center);
		\draw [in=-105, out=60, looseness=1.75] (163.center) to (164.center);
		\draw [in=120, out=-60, looseness=2.00] (165.center) to (166.center);
		\draw [in=-120, out=60, looseness=1.75] (166.center) to (167.center);
		\draw [in=120, out=-90, looseness=1.75] (186.center) to (187.center);
		\draw [in=-90, out=60, looseness=1.75] (187.center) to (188.center);
		\draw [in=120, out=-90, looseness=0.75] (190.center) to (191.center);
		\draw [in=-90, out=60, looseness=0.75] (191.center) to (192.center);
		\draw [in=120, out=-90, looseness=0.75] (194.center) to (195.center);
		\draw [in=-90, out=60, looseness=0.75] (195.center) to (196.center);
		\draw [in=120, out=-90, looseness=1.75] (198.center) to (199.center);
		\draw [in=-90, out=60, looseness=1.75] (199.center) to (200.center);
		\draw [in=120, out=-75, looseness=1.75] (201.center) to (202.center);
		\draw [in=-105, out=60, looseness=1.75] (202.center) to (203.center);
		\draw [in=120, out=-60, looseness=2.00] (204.center) to (205.center);
		\draw [in=-120, out=60, looseness=1.75] (205.center) to (206.center);
		\draw [in=120, out=-90, looseness=1.75] (210.center) to (211.center);
		\draw [in=-90, out=60, looseness=1.75] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cv-flow_triang_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_square}] (0) at (-13.25, 6.05) {};
		\node [style={black_square}] (1) at (-13.25, 3.8) {};
		\node [style={black_square}] (2) at (-13.25, 1.55) {};
		\node [style={black_circle}] (3) at (-8.5, 6.05) {};
		\node [style={black_circle}] (4) at (-8.5, 3.8) {};
		\node [style={black_circle}] (5) at (-8.5, 1.55) {};
		\node [style=none] (9) at (8, 3.75) {\(A_{L_2} = \begin{pmatrix} 3 & 1 & 0 & 0 & 0 & 0 \\ 0 & 1 & 1 & 0 & 0 & 0 \\ 6 & 0 & 4 & 0 & 0 & 0 \end{pmatrix}\)};
		\node [style=none] (29) at (8, -4.75) {\(A_{L_2} \sim \begin{pmatrix} 3 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0\\ 6 & -2 & 6 & 0 & 0 & 0  \end{pmatrix}\)};
		\node [style=none] (30) at (8.5, -1.5) {\(C_2 \leftarrow C_2 {\color{blue} - \frac{1}{3} C_1}\)};
		\node [style=none] (31) at (-9, -3.65) {\({\color{blue} \frac{1}{3}}\)};
		\node [style={white_circle}] (34) at (-3.75, 3.8) {};
		\node [style={white_circle}] (35) at (-3.75, 6.05) {};
		\node [style=blank] (36) at (-10.9, 6.075) {3};
		\node [style=blank] (37) at (-9.425, 5.15) {6};
		\node [style=blank] (38) at (-10.925, 1.575) {4};
		\node [style=blank] (39) at (-7.35, 4.375) {2};
		\node [style={white_circle}] (40) at (-3.75, 1.55) {};
		\node [style=blank] (41) at (-6, 6) {3};
		\node [style=blank] (42) at (-5.025, 2.1) {4};
		\node [style={black_square}] (52) at (-13.25, -2.5) {};
		\node [style={black_square}] (53) at (-13.25, -4.75) {};
		\node [style={black_square}] (54) at (-13.25, -7) {};
		\node [style={black_circle}] (55) at (-8.5, -2.5) {};
		\node [style={black_circle}] (56) at (-8.5, -4.75) {};
		\node [style={black_circle}] (57) at (-8.5, -7) {};
		\node [style={white_circle}] (58) at (-3.75, -4.75) {};
		\node [style={white_circle}] (59) at (-3.75, -2.5) {};
		\node [style=blank] (60) at (-10.9, -2.475) {3};
		\node [style=blank] (62) at (-10.925, -6.975) {6};
		\node [style=blank] (63) at (-5.375, -3.2) {2};
		\node [style={white_circle}] (64) at (-3.75, -7) {};
		\node [style=blank] (65) at (-6.5, -2.5) {3};
		\node [style=blank] (66) at (-5.175, -6.375) {4};
		\node [style=none] (67) at (-9, -5.9) {\({\color{red} 1}\)};
		\node [style=none] (70) at (6.25, -13.25) {\(A_{L_1} = \begin{pmatrix} 0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0 \\ 3 & 1 & 0 \\ 2 & 0 & 4 \\ 0 & 1 & 1 \end{pmatrix}\)};
		\node [style=none] (71) at (6.25, -21.75) {\(A_{L_1} \sim \begin{pmatrix} 0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0 \\ 3 & 0 & 0 \\ 2 & -\frac{2}{3} & 0 \\ 0 & 1 & 7 \end{pmatrix}\)};
		\node [style=grey square] (78) at (-13.25, -11) {};
		\node [style=grey square] (79) at (-13.25, -13.25) {};
		\node [style=grey square] (80) at (-13.25, -15.5) {};
		\node [style={black_circle}] (81) at (-8.5, -11) {};
		\node [style={black_circle}] (82) at (-8.5, -13.25) {};
		\node [style={black_circle}] (83) at (-8.5, -15.5) {};
		\node [style={white_circle}] (84) at (-3.75, -13.25) {};
		\node [style={white_circle}] (85) at (-3.75, -11) {};
		\node [style=blank] (86) at (-10.9, -10.975) {{\color{gray} 3}};
		\node [style=blank] (88) at (-10.925, -15.475) {{\color{gray} 6}};
		\node [style=blank] (89) at (-5.125, -11.7) {2};
		\node [style={white_circle}] (90) at (-3.75, -15.5) {};
		\node [style=blank] (91) at (-6, -11) {3};
		\node [style=blank] (92) at (-5.025, -14.925) {4};
		\node [style=none] (93) at (-9, -14.4) {\({\color{red} 2}\)};
		\node [style={white_circle}] (103) at (-3.75, -19.5) {};
		\node [style={white_circle}] (104) at (-3.75, -21.75) {};
		\node [style={white_circle}] (109) at (-3.75, -24) {};
		\node [style=none] (113) at (-3.25, -20.6) {\({\color{green} \frac{1}{3}}\)};
		\node [style=none] (114) at (-3.25, -22.85) {{\color{orange}-6}};
		\node [style=none] (117) at (-14, 6.25) {};
		\node [style=none] (118) at (-12.5, 6.25) {};
		\node [style=none] (119) at (-14, 1.375) {};
		\node [style=none] (120) at (-12.5, 1.375) {};
		\node [style=none] (121) at (-9.25, 6.25) {};
		\node [style=none] (122) at (-7.75, 6.25) {};
		\node [style=none] (123) at (-9.25, 1.375) {};
		\node [style=none] (124) at (-7.75, 1.375) {};
		\node [style=none] (125) at (-13.25, 7.25) {layer 2};
		\node [style=none] (126) at (-8.5, 7.25) {layer 1};
		\node [style=none] (127) at (0, 3.75) {\textbf{(a)}};
		\node [style=none] (128) at (0, -4.75) {\textbf{(b)}};
		\node [style=none] (129) at (0, -13.25) {\textbf{(c)}};
		\node [style=none] (130) at (0, -21.75) {\textbf{(d)}};
		\node [style=none] (131) at (8.5, -2.5) {\(C_3 \leftarrow C_3 {\color{red} - C_2}\)};
		\node [style=none] (132) at (-9, -12.15) {\({\color{blue} \frac{1}{3}}\)};
		\node [style=blank] (134) at (-10.25, -4.15) {6};
		\node [style=blank] (135) at (-10, -5.425) {-2};
		\node [style=blank] (136) at (-10.25, -12.725) {{\color{gray} 6}};
		\node [style=blank] (137) at (-10, -13.975) {{\color{gray} -2}};
		\node [style=none] (138) at (-9, -20.65) {\({\color{blue} \frac{1}{3}}\)};
		\node [style={black_square}] (139) at (-13.25, -19.5) {};
		\node [style={black_square}] (140) at (-13.25, -21.75) {};
		\node [style={black_square}] (141) at (-13.25, -24) {};
		\node [style={black_circle}] (142) at (-8.5, -19.5) {};
		\node [style={black_circle}] (143) at (-8.5, -21.75) {};
		\node [style={black_circle}] (144) at (-8.5, -24) {};
		\node [style=blank] (145) at (-10.9, -19.475) {3};
		\node [style=blank] (146) at (-10.925, -23.975) {6};
		\node [style=none] (147) at (-9, -22.9) {\({\color{red} 1}\)};
		\node [style=blank] (148) at (-10.25, -21.15) {6};
		\node [style=blank] (149) at (-10, -22.425) {-2};
		\node [style=none] (150) at (7, -17.5) {\(C_2 \leftarrow C_2 {\color{green} - \frac{1}{3} C_1}\)};
		\node [style=none] (151) at (7, -18.5) {\(C_3 \leftarrow C_3 {\color{orange} + 6 C_2}\)};
		\node [style=blank] (152) at (-5.125, -20.2) {2};
		\node [style=blank] (153) at (-6, -19.55) {3};
		\node [style=blank] (154) at (-5.275, -24) {7};
		\node [style=blank] (155) at (-6, -21.75) {-$\frac{2}{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (35);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (4) to (35);
		\draw (2) to (5);
		\draw (4) to (40);
		\draw (5) to (40);
		\draw (5) to (34);
		\draw (34) to (3);
		\draw (55) to (59);
		\draw [style={black_edge}] (52) to (55);
		\draw [style={black_thick_l}] (56) to (53);
		\draw (56) to (59);
		\draw [style={black_edge}] (54) to (57);
		\draw (56) to (64);
		\draw (57) to (64);
		\draw (57) to (58);
		\draw (58) to (55);
		\draw [style={red_dashed_arrow_right}] (57) to (56);
		\draw (81) to (85);
		\draw [style=new edge style 0] (78) to (81);
		\draw [style=new edge style 0] (82) to (79);
		\draw (82) to (85);
		\draw [style=new edge style 0] (80) to (83);
		\draw (82) to (90);
		\draw (83) to (90);
		\draw (83) to (84);
		\draw (84) to (81);
		\draw [style={red_dashed_arrow_right}] (83) to (82);
		\draw [style=new edge style 1] (117.center) to (119.center);
		\draw [style=new edge style 1] (118.center) to (120.center);
		\draw [style=new edge style 1, bend right=90] (119.center) to (120.center);
		\draw [style=new edge style 1, bend left=90] (117.center) to (118.center);
		\draw [style=new edge style 1] (121.center) to (123.center);
		\draw [style=new edge style 1] (122.center) to (124.center);
		\draw [style=new edge style 1, bend right=90] (123.center) to (124.center);
		\draw [style=new edge style 1, bend left=90] (121.center) to (122.center);
		\draw [style={green_edge}] (104) to (103);
		\draw [style={blue_dashed_arrow_right}] (56) to (55);
		\draw [style={blue_dashed_arrow_right}] (82) to (81);
		\draw (55) to (54);
		\draw (56) to (54);
		\draw [style=new edge style 0] (82) to (80);
		\draw [style=new edge style 0] (81) to (80);
		\draw [style={black_edge}] (139) to (142);
		\draw [style={black_thick_l}] (143) to (140);
		\draw [style={black_edge}] (141) to (144);
		\draw [style={red_dashed_arrow_right}] (144) to (143);
		\draw [style={blue_dashed_arrow_right}] (143) to (142);
		\draw (142) to (141);
		\draw (143) to (141);
		\draw [style={orange_edge}] (109) to (104);
		\draw [style={black_thick_l}] (103) to (142);
		\draw (143) to (103);
		\draw (104) to (144);
		\draw [style={black_thick_l}] (104) to (143);
		\draw [style={black_thick_l}] (109) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/depth_comparison_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_square}] (0) at (-8, 1) {};
		\node [style={black_square}] (1) at (-6, 1) {};
		\node [style={black_square}] (2) at (-4, 1) {};
		\node [style={black_square}] (3) at (-2, 1) {};
		\node [style={black_square}] (5) at (2, 1) {};
		\node [style={black_square}] (6) at (4, 1) {};
		\node [style={black_square}] (7) at (6, 1) {};
		\node [style={white_circle}] (8) at (-8, -1) {};
		\node [style={white_circle}] (9) at (-6, -1) {};
		\node [style={white_circle}] (10) at (-4, -1) {};
		\node [style={white_circle}] (11) at (-2, -1) {};
		\node [style={white_circle}] (13) at (2, -1) {};
		\node [style={white_circle}] (14) at (4, -1) {};
		\node [style={white_circle}] (15) at (6, -1) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (0, 0) {\(\cdots\)};
		\node [style=none] (19) at (-8, 1.75) {\(I_1\)};
		\node [style=none] (20) at (-6, 1.75) {\(I_2\)};
		\node [style=none] (21) at (-4, 1.75) {\(I_3\)};
		\node [style=none] (22) at (-2, 1.75) {\(I_4\)};
		\node [style=none] (23) at (2, 1.75) {\(I_{N-2}\)};
		\node [style=none] (24) at (4, 1.75) {\(I_{N-1}\)};
		\node [style=none] (25) at (6, 1.75) {\(I_N\)};
		\node [style=none] (33) at (-8, -1.75) {\(O_1\)};
		\node [style=none] (34) at (-6, -1.75) {\(O_2\)};
		\node [style=none] (35) at (-4, -1.75) {\(O_3\)};
		\node [style=none] (36) at (-2, -1.75) {\(O_4\)};
		\node [style=none] (37) at (2, -1.75) {\(O_{N-2}\)};
		\node [style=none] (38) at (4, -1.75) {\(O_{N-1}\)};
		\node [style=none] (39) at (6, -1.75) {\(O_N\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8);
		\draw (1) to (9);
		\draw (2) to (10);
		\draw (3) to (11);
		\draw (5) to (13);
		\draw (6) to (14);
		\draw (7) to (15);
		\draw (1) to (8);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (11) to (16.center);
		\draw (17.center) to (5);
		\draw (13) to (6);
		\draw (14) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow_circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_square}] (0) at (4.25, 5.8) {};
		\node [style={black_square}] (1) at (4.25, 3.55) {};
		\node [style={black_square}] (2) at (4.25, 1.3) {};
		\node [style={black_circle}] (3) at (7.25, 5.8) {};
		\node [style={black_circle}] (4) at (7.25, 3.55) {};
		\node [style={white_circle}] (5) at (7.25, 1.3) {};
		\node [style={white_circle}] (6) at (10.25, 3.55) {};
		\node [style={white_circle}] (7) at (10.25, 5.8) {};
		\node [style={black_square}] (10) at (13.5, 5.8) {};
		\node [style={black_square}] (11) at (13.5, 3.55) {};
		\node [style={black_square}] (12) at (13.5, 1.3) {};
		\node [style={black_circle}] (13) at (16.75, 5.8) {};
		\node [style={black_circle}] (14) at (16.75, 3.55) {};
		\node [style={white_circle}] (15) at (16.75, 1.3) {};
		\node [style={white_circle}] (16) at (20, 3.55) {};
		\node [style={white_circle}] (17) at (20, 5.8) {};
		\node [style=none] (20) at (23.25, 5.75) {};
		\node [style=none] (21) at (31.25, 5.75) {};
		\node [style=none] (22) at (23.25, 3.5) {};
		\node [style=none] (23) at (31.25, 3.5) {};
		\node [style=none] (24) at (23.25, 1.25) {};
		\node [style=none] (25) at (31.25, 1.25) {};
		\node [style=ctrl] (26) at (27.25, 5.75) {};
		\node [style=ctrl] (27) at (27.25, 3.5) {};
		\node [style=ctrl] (28) at (24.75, 3.5) {};
		\node [style=ctrl] (29) at (24.75, 1.25) {};
		\node [style=ctrl] (30) at (29.75, 3.5) {};
		\node [style=ctrl] (31) at (29.75, 5.75) {};
		\node [style=none] (34) at (33.25, 5.75) {};
		\node [style=none] (35) at (43.25, 5.75) {};
		\node [style=none] (36) at (33.25, 3.5) {};
		\node [style=none] (37) at (43.25, 3.5) {};
		\node [style=none] (38) at (33.25, 1.25) {};
		\node [style=none] (39) at (43.25, 1.25) {};
		\node [style=ctrl] (40) at (38.25, 5.75) {};
		\node [style=ctrl] (41) at (38.25, 3.5) {};
		\node [style=ctrl] (42) at (35.75, 3.5) {};
		\node [style=ctrl] (43) at (35.75, 1.25) {};
		\node [style=ctrl] (44) at (40.75, 3.5) {};
		\node [style=ctrl] (45) at (40.75, 5.75) {};
		\node [style=gate] (46) at (39.5, 5.75) {\(\Jo_{12}\)};
		\node [style=gate] (47) at (37, 3.5) {\(\Jo_{45}\)};
		\node [style=gate] (48) at (39.5, 3.5) {\(\Jo_{56}\)};
		\node [style=gate] (49) at (34.5, 1.25) {\(\Jo_{78}\)};
		\node [style=gate] (50) at (42, 5.75) {\(\Jo_{23}\)};
		\node [style=none] (51) at (4.25, 6.625) {1};
		\node [style=none] (52) at (7.25, 6.625) {2};
		\node [style=none] (53) at (10.25, 6.625) {3};
		\node [style=none] (54) at (4, 4.25) {4};
		\node [style=none] (55) at (7.25, 4.25) {5};
		\node [style=none] (56) at (10.25, 4.25) {6};
		\node [style=none] (57) at (4.25, 2) {7};
		\node [style=none] (58) at (7.25, 2) {8};
		\node [style=none] (59) at (7.25, 0) {\textbf{(a)}};
		\node [style=none] (60) at (16.75, 0) {\textbf{(b)}};
		\node [style=none] (61) at (27.5, 0) {\textbf{(c)}};
		\node [style=none] (62) at (38.5, 0) {\textbf{(d)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7);
		\draw [in=180, out=0] (0) to (3);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (2) to (5);
		\draw (6) to (3);
		\draw (4) to (6);
		\draw [style={black_edge}, in=180, out=0] (10) to (13);
		\draw (10) to (14);
		\draw (15) to (11);
		\draw (16) to (13);
		\draw [style={black_edge}] (13) to (17);
		\draw [style={black_edge}] (11) to (14);
		\draw [style={black_edge}] (14) to (16);
		\draw [style={black_edge}] (12) to (15);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open_graph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (1, 1) {};
		\node [style={black_circle}] (1) at (-1, 1) {};
		\node [style={black_circle}] (2) at (-1, -1) {};
		\node [style={black_square}] (3) at (1, -1) {};
		\node [style=blank] (5) at (0, 1) {\scriptsize $a$};
		\node [style=blank] (6) at (-1, 0) {\scriptsize $b$};
		\node [style=blank] (7) at (0, -1) {\scriptsize $d$};
		\node [style=blank] (8) at (0, 0) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

